ACCOR: Attention-Enhanced Complex-Valued Contrastive Learning for Occluded Object Classification Using mmWave Radar IQ Signals

Millimeter-wave (mmWave) radar provides robust sensing under adverse conditions and can penetrate thin materials for non-visual perception in industrial and robotic settings. Recent work with MIMO mmWave radar has demonstrated its ability to penetrate cardboard packaging for occluded object classification. However, existing models leave room for improvement and extensions across different sensing frequencies. Building on recent work with MIMO radar for occluded object classification, we propose ACCOR, an attention-enhanced complex-valued contrastive learning approach for radar, enabling robust occluded object classification. ACCOR processes complex-valued IQ radar signals via a complex-valued CNN backbone, a multi-head attention layer and a hybrid loss. The hybrid loss combines a weighted cross-entropy term with a supervised contrastive term. We extend an existing 64 GHz dataset with a new 67 GHz subset and evaluate performance across both bands. ACCOR achieves 96.60 % accuracy at 64 GHz and 93.59 % at 67 GHz on 10 objects, surpassing prior radar-specific and adapted image models. Results demonstrate the benefits of integrating complex-valued deep learning, attention, and contrastive learning for mmWave radar-based occluded object classification.

==> figures/confmat64.tex <==
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[
            colormap={lightpurple}{color=(white) rgb255=(74,145,199)},
            xlabel=Prediction (in \%),
            xlabel style={yshift=-45pt},
            ylabel=Label,
            ylabel style={yshift=25pt},
            xticklabels={Hammer, Screwdriver, Deodorant, Calculator, Water Bottle, Plastic Cup, Cable, Ball, Mug, Tape},
            xtick={0,...,9},
            xtick style={draw=none},
            yticklabels={Hammer, Screwdriver, Deodorant, Calculator, Water Bottle, Plastic Cup, Cable, Ball, Mug, Tape},
            ytick={0,...,9},
            font =\small,
            ytick style={draw=none},
            enlargelimits=false,
            xticklabel style={
              rotate=90
            },
            nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
            nodes near coords style={
                yshift=-7pt,
                font=\scriptsize
            },
        ]
        \addplot[
            matrix plot,
            mesh/cols=10,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
            0 0 100.00
            1 0 0.00
            2 0 0.00
            3 0 0.00
            4 0 0.00
            5 0 0.00
            6 0 0.00
            7 0 0.00
            8 0 0.00
            9 0 0.00
            
            0 1 0.00
            1 1 100.00
            2 1 0.00
            3 1 0.00
            4 1 0.00
            5 1 0.00
            6 1 0.00
            7 1 0.00
            8 1 0.00
            9 1 0.00
            
            0 2 0.00
            1 2 0.00
            2 2 93.94
            3 2 4.04
            4 2 0.00
            5 2 0.00
            6 2 0.00
            7 2 0.00
            8 2 2.02
            9 2 0.00
            
            0 3 0.00
            1 3 0.00
            2 3 0.00
            3 3 97.20
            4 3 0.00
            5 3 0.00
            6 3 1.87
            7 3 0.93
            8 3 0.00
            9 3 0.00
            
            0 4 0.00
            1 4 2.88
            2 4 0.00
            3 4 0.00
            4 4 97.12
            5 4 0.00
            6 4 0.00
            7 4 0.00
            8 4 0.00
            9 4 0.00

            0 5 0.00
            1 5 0.00
            2 5 0.00
            3 5 0.00
            4 5 3.96
            5 5 96.04
            6 5 0.00
            7 5 0.00
            8 5 0.00
            9 5 0.00

            0 6 0.00
            1 6 0.00
            2 6 0.00
            3 6 0.00
            4 6 0.00
            5 6 0.00
            6 6 100.00
            7 6 0.00
            8 6 0.00
            9 6 0.00

            0 7 0.00
            1 7 0.00
            2 7 4.90
            3 7 2.94
            4 7 0.00
            5 7 0.00
            6 7 1.96
            7 7 90.20
            8 7 0.00
            9 7 0.00

            0 8 2.80
            1 8 0.00
            2 8 0.00
            3 8 0.00
            4 8 0.00
            5 8 0.00
            6 8 0.00
            7 8 0.00
            8 8 97.20
            9 8 0.00

            0 9 0.00
            1 9 2.00
            2 9 0.00
            3 9 2.00
            4 9 1.00
            5 9 0.00
            6 9 0.00
            7 9 0.00
            8 9 0.00
            9 9 95.00

        };
    \end{axis}
\end{tikzpicture}


==> figures/confmat67.tex <==
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[
            colormap={lightpurple}{color=(white) rgb255=(128,159,106)},
            xlabel=Prediction (in \%),
            xlabel style={yshift=-45pt},
            ylabel=Label,
            ylabel style={yshift=25pt},
            xticklabels={Hammer, Screwdriver, Deodorant, Calculator, Water Bottle, Plastic Cup, Cable, Ball, Mug, Tape},
            xtick={0,...,9},
            xtick style={draw=none},
            yticklabels={Hammer, Screwdriver, Deodorant, Calculator, Water Bottle, Plastic Cup, Cable, Ball, Mug, Tape},
            ytick={0,...,9},
            font =\small,
            ytick style={draw=none},
            enlargelimits=false,
            xticklabel style={
              rotate=90
            },
            nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
            nodes near coords style={
                yshift=-7pt,
                font=\scriptsize
            },
        ]
        \addplot[
            matrix plot,
            mesh/cols=10,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
            0 0 88.12
            1 0 0.00
            2 0 0.00
            3 0 0.00
            4 0 0.00
            5 0 0.00
            6 0 0.00
            7 0 9.90
            8 0 1.98
            9 0 0.00
            
            0 1 0.00
            1 1 98.92
            2 1 1.08
            3 1 0.00
            4 1 0.00
            5 1 0.00
            6 1 0.00
            7 1 0.00
            8 1 0.00
            9 1 0.00
            
            0 2 0.00
            1 2 4.04
            2 2 92.93
            3 2 0.00
            4 2 0.00
            5 2 1.01
            6 2 0.00
            7 2 0.00
            8 2 2.02
            9 2 0.00
            
            0 3 0.00
            1 3 0.00
            2 3 0.00
            3 3 94.39
            4 3 1.87
            5 3 0.00
            6 3 0.93
            7 3 0.00
            8 3 0.00
            9 3 2.80
            
            0 4 0.00
            1 4 0.00
            2 4 0.00
            3 4 0.00
            4 4 93.27
            5 4 1.92
            6 4 4.81
            7 4 0.00
            8 4 0.00
            9 4 0.00

            0 5 0.00
            1 5 0.00
            2 5 0.00
            3 5 0.00
            4 5 0.99
            5 5 96.04
            6 5 2.97
            7 5 0.00
            8 5 0.00
            9 5 0.00

            0 6 0.00
            1 6 0.00
            2 6 0.00
            3 6 0.00
            4 6 4.65
            5 6 8.14
            6 6 87.21
            7 6 0.00
            8 6 0.00
            9 6 0.00

            0 7 1.96
            1 7 0.98
            2 7 0.00
            3 7 0.00
            4 7 0.00
            5 7 0.00
            6 7 0.00
            7 7 97.06
            8 7 0.00
            9 7 0.00

            0 8 4.67
            1 8 0.00
            2 8 3.74
            3 8 0.00
            4 8 0.00
            5 8 0.00
            6 8 0.00
            7 8 0.00
            8 8 90.65
            9 8 0.93

            0 9 1.00
            1 9 0.00
            2 9 0.00
            3 9 2.00
            4 9 0.00
            5 9 0.00
            6 9 0.00
            7 9 0.00
            8 9 0.00
            9 9 97.00

        };
    \end{axis}
\end{tikzpicture}


==> figures/setup.tex <==
\begin{tikzpicture}[scale=1.0, line cap=round, line join=round]

\draw[fill=brown!20, thick] (-2,0) rectangle (2,1.5);     %
\draw[fill=gray!30, thick]  (-2,1.5) rectangle (2,1.7);  %
\node[font=\footnotesize] at (0,-0.35) {Closed packaging box};

\draw[fill=gray!20, thick] (-1.2,3.7) rectangle (1.2,4.3);
\node[font=\footnotesize] at (0,4.65) {FMCW MIMO mmWave radar};

\foreach \x in {-1.5,-1,-0.5,0,0.5,1,1.5}{
  \draw[-{Latex[length=2mm]}, thick, blue!70, opacity=0.4] (0,3.7) -- (\x,1.7);
  \draw[-{Latex[length=2mm]}, thick, blue!70, opacity=0.4, dashed] (\x,1.7) -- (\x,0.15);
}

\end{tikzpicture}


==> figures/virtual_array.tex <==
\begin{tikzpicture}[scale=0.7]
\definecolor{softgreen}{RGB}{120, 180, 140}
\definecolor{softblue}{RGB}{100, 150, 200}
\definecolor{softorange}{RGB}{240, 170, 100}
\definecolor{softred}{RGB}{210, 100, 100}
\definecolor{stronggreen}{RGB}{60, 160, 100}
\definecolor{strongblue}{RGB}{70, 130, 200}
\definecolor{strongorange}{RGB}{230, 140, 60}
\definecolor{strongred}{RGB}{200, 60, 70}
    \foreach \x in {0,1,2,...,19} {
        \fill[stronggreen] (\x*0.25+0.5,0) circle (2pt); %
    }

    \foreach \y in {0,1,2,...,19} {
        \fill[strongred] (5.75,-\y*0.25-0.5) circle (2pt); %
    }

    \foreach \x in {0,1,2,...,19} {
        \foreach \y in {0,1,2,...,19} {
            \fill[strongblue] (\x*0.25+0.5,-\y*0.25-0.5) circle (2pt); %
        }
    }

\fill[stronggreen] (0,-6) circle (2pt);

\node[text=stronggreen] at (1.5,-6) {\footnotesize{Rx antenna}};

\fill[strongred] (3,-6) circle (2pt);
\node[text=strongred] at (4.5,-6) {\footnotesize{Tx antenna}};

\fill[strongblue] (2,-7) circle (2pt);
\node[text=strongblue] at (3.5,-7) {\footnotesize{Virtual channel}};
    
\end{tikzpicture}

